Towards Isolation of New Physics in B^0_s-\bar{B}^0_s Mixing

In many extensions of the standard model, new physics is possible to contribute significantly to B^0_s-\bar{B}^0_s mixing. We show that the effect of new physics, both its phase information and its magnitude, can be isolated from measurements of CP asymmetries in the semileptonic B_s transitions and in some nonleptonic B_s decays into hadronic CP eigenstates. We also find that the rates of CP-forbidden decays at the \Upsilon (5S) resonance are not suppressed by the large B_s mass difference, thus they can be used to extract the CP-violating phase of new physics in either B^0_s-\bar{B}^0_s or K^0-\bar{K}^0 mixing.

==> (inline-0) <==
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(220.0,540.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
%\put(678.0,113.0){\rule[-0.500pt]{1.000pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{--8}}
\put(1116.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,220.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,220){\makebox(0,0)[r]{-0.06}}
\put(1116.0,220.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,327.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,327){\makebox(0,0)[r]{--4}}
\put(1116.0,327.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,433){\makebox(0,0)[r]{-0.02}}
\put(1116.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,540.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,540){\makebox(0,0)[r]{0}}
\put(1116.0,540.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,647.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,647){\makebox(0,0)[r]{0.02}}
\put(1116.0,647.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,754.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,754){\makebox(0,0)[r]{+4}}
\put(1116.0,754.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,860.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,860){\makebox(0,0)[r]{0.06}}
\put(1116.0,860.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,967.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,967){\makebox(0,0)[r]{+8}}
\put(1116.0,967.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){--1.0}}
\put(220.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(312,68){\makebox(0,0){-0.8}}
\put(312.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(403,68){\makebox(0,0){--0.6}}
\put(403.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(495,68){\makebox(0,0){-0.4}}
\put(495.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(586,68){\makebox(0,0){--0.2}}
\put(586.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(678,68){\makebox(0,0){0}}
\put(678.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(770,68){\makebox(0,0){+0.2}}
\put(770.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(861,68){\makebox(0,0){0.4}}
\put(861.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(953,68){\makebox(0,0){+0.6}}
\put(953.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(1044,68){\makebox(0,0){0.8}}
\put(1044.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136,68){\makebox(0,0){+1.0}}
\put(1136.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(30,540){\makebox(0,0){${\cal A}_{\rm SL} ~(\times \%)$}}
\put(678,-3){\makebox(0,0){$\theta ~ (\times \pi)$}}
\put(538,305){\makebox(0,0){$z=0.5$}}
\put(890,585){\makebox(0,0){$z=5$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{205.729pt}}
\put(220,540){\usebox{\plotpoint}}
\multiput(221.83,534.35)(0.485,-0.483){10}{\rule{0.117pt}{1.361pt}}
\multiput(217.92,537.17)(9.000,-7.175){2}{\rule{1.000pt}{0.681pt}}
\multiput(230.83,523.89)(0.485,-0.543){10}{\rule{0.117pt}{1.472pt}}
\multiput(226.92,526.94)(9.000,-7.944){2}{\rule{1.000pt}{0.736pt}}
\multiput(239.83,513.35)(0.485,-0.483){10}{\rule{0.117pt}{1.361pt}}
\multiput(235.92,516.17)(9.000,-7.175){2}{\rule{1.000pt}{0.681pt}}
\multiput(247.00,506.68)(0.437,-0.487){12}{\rule{1.250pt}{0.117pt}}
\multiput(247.00,506.92)(7.406,-10.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(257.00,496.68)(0.423,-0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(257.00,496.92)(6.406,-9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(266.00,487.68)(0.423,-0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(266.00,487.92)(6.406,-9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(275.00,478.68)(0.470,-0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(275.00,478.92)(6.146,-8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(284.00,470.68)(0.470,-0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(284.00,470.92)(6.146,-8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(293.00,462.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(293.00,462.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(302.00,456.69)(0.606,-0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(302.00,456.92)(6.516,-7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(312.00,449.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(312.00,449.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(321.00,444.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(321.00,444.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(330,437.92){\rule{2.168pt}{1.000pt}}
\multiput(330.00,439.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(339,434.42){\rule{2.168pt}{1.000pt}}
\multiput(339.00,435.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(348,431.92){\rule{2.168pt}{1.000pt}}
\multiput(348.00,432.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(357,429.92){\rule{2.409pt}{1.000pt}}
\multiput(357.00,430.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(367,428.42){\rule{2.168pt}{1.000pt}}
\multiput(367.00,428.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(376,427.42){\rule{2.168pt}{1.000pt}}
\multiput(376.00,427.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(403,427.42){\rule{2.168pt}{1.000pt}}
\multiput(403.00,426.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(412,428.42){\rule{2.409pt}{1.000pt}}
\multiput(412.00,427.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(422,429.92){\rule{2.168pt}{1.000pt}}
\multiput(422.00,428.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(431,431.92){\rule{2.168pt}{1.000pt}}
\multiput(431.00,430.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(440,433.92){\rule{2.168pt}{1.000pt}}
\multiput(440.00,432.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(449,436.42){\rule{2.168pt}{1.000pt}}
\multiput(449.00,434.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(458,439.42){\rule{2.168pt}{1.000pt}}
\multiput(458.00,437.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(467,442.42){\rule{2.168pt}{1.000pt}}
\multiput(467.00,440.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(476,445.42){\rule{2.409pt}{1.000pt}}
\multiput(476.00,443.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(486,448.92){\rule{2.168pt}{1.000pt}}
\multiput(486.00,446.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(495,452.42){\rule{2.168pt}{1.000pt}}
\multiput(495.00,450.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(504,455.92){\rule{2.168pt}{1.000pt}}
\multiput(504.00,453.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(513,459.92){\rule{2.168pt}{1.000pt}}
\multiput(513.00,457.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(522,463.92){\rule{2.168pt}{1.000pt}}
\multiput(522.00,461.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(531,467.92){\rule{2.409pt}{1.000pt}}
\multiput(531.00,465.92)(5.000,4.000){2}{\rule{1.204pt}{1.000pt}}
\put(541,471.92){\rule{2.168pt}{1.000pt}}
\multiput(541.00,469.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(550.00,477.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(550.00,473.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(559,480.92){\rule{2.168pt}{1.000pt}}
\multiput(559.00,478.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(568.00,486.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(568.00,482.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(577,489.92){\rule{2.168pt}{1.000pt}}
\multiput(577.00,487.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(586,493.92){\rule{2.409pt}{1.000pt}}
\multiput(586.00,491.92)(5.000,4.000){2}{\rule{1.204pt}{1.000pt}}
\multiput(596.00,499.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(596.00,495.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(605.00,504.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(605.00,500.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(614,507.92){\rule{2.168pt}{1.000pt}}
\multiput(614.00,505.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(623.00,513.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(623.00,509.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(632,516.92){\rule{2.168pt}{1.000pt}}
\multiput(632.00,514.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(641.00,522.86)(0.660,0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(641.00,518.92)(5.330,5.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(651.00,527.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(651.00,523.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(660,530.92){\rule{2.168pt}{1.000pt}}
\multiput(660.00,528.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(669.00,536.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(669.00,532.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(678.00,541.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(678.00,537.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(687,544.92){\rule{2.168pt}{1.000pt}}
\multiput(687.00,542.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(696.00,550.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(696.00,546.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(705.00,555.86)(0.660,0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(705.00,551.92)(5.330,5.000){2}{\rule{1.125pt}{1.000pt}}
\put(715,558.92){\rule{2.168pt}{1.000pt}}
\multiput(715.00,556.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(724.00,564.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(724.00,560.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(733,567.92){\rule{2.168pt}{1.000pt}}
\multiput(733.00,565.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(742.00,573.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(742.00,569.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(751.00,578.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(751.00,574.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(760,581.92){\rule{2.409pt}{1.000pt}}
\multiput(760.00,579.92)(5.000,4.000){2}{\rule{1.204pt}{1.000pt}}
\put(770,585.92){\rule{2.168pt}{1.000pt}}
\multiput(770.00,583.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(779.00,591.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(779.00,587.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(788,594.92){\rule{2.168pt}{1.000pt}}
\multiput(788.00,592.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(797.00,600.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(797.00,596.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(806,603.92){\rule{2.168pt}{1.000pt}}
\multiput(806.00,601.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(815,607.92){\rule{2.409pt}{1.000pt}}
\multiput(815.00,605.92)(5.000,4.000){2}{\rule{1.204pt}{1.000pt}}
\put(825,611.92){\rule{2.168pt}{1.000pt}}
\multiput(825.00,609.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(834,615.92){\rule{2.168pt}{1.000pt}}
\multiput(834.00,613.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(843,619.92){\rule{2.168pt}{1.000pt}}
\multiput(843.00,617.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(852,623.42){\rule{2.168pt}{1.000pt}}
\multiput(852.00,621.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(861,626.92){\rule{2.168pt}{1.000pt}}
\multiput(861.00,624.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(870,630.42){\rule{2.409pt}{1.000pt}}
\multiput(870.00,628.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(880,633.42){\rule{2.168pt}{1.000pt}}
\multiput(880.00,631.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(889,636.42){\rule{2.168pt}{1.000pt}}
\multiput(889.00,634.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(898,639.42){\rule{2.168pt}{1.000pt}}
\multiput(898.00,637.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(907,641.92){\rule{2.168pt}{1.000pt}}
\multiput(907.00,640.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(916,643.92){\rule{2.168pt}{1.000pt}}
\multiput(916.00,642.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(925,645.92){\rule{2.168pt}{1.000pt}}
\multiput(925.00,644.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(934,647.42){\rule{2.409pt}{1.000pt}}
\multiput(934.00,646.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(944,648.42){\rule{2.168pt}{1.000pt}}
\multiput(944.00,647.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(385.0,429.0){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(971,648.42){\rule{2.168pt}{1.000pt}}
\multiput(971.00,648.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(980,647.42){\rule{2.168pt}{1.000pt}}
\multiput(980.00,647.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(989,645.92){\rule{2.409pt}{1.000pt}}
\multiput(989.00,646.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(999,643.92){\rule{2.168pt}{1.000pt}}
\multiput(999.00,644.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(1008,641.42){\rule{2.168pt}{1.000pt}}
\multiput(1008.00,642.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(1017,637.92){\rule{2.168pt}{1.000pt}}
\multiput(1017.00,639.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(1026.00,635.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(1026.00,635.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(1035.00,630.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(1035.00,630.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(1044.00,625.69)(0.606,-0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(1044.00,625.92)(6.516,-7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(1054.00,618.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(1054.00,618.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(1063.00,612.68)(0.470,-0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(1063.00,612.92)(6.146,-8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(1072.00,604.68)(0.470,-0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(1072.00,604.92)(6.146,-8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(1081.00,596.68)(0.423,-0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(1081.00,596.92)(6.406,-9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(1090.00,587.68)(0.423,-0.485){10}{\rule{1.250pt}{0.117pt}}
\multiput(1090.00,587.92)(6.406,-9.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(1099.00,578.68)(0.437,-0.487){12}{\rule{1.250pt}{0.117pt}}
\multiput(1099.00,578.92)(7.406,-10.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(1110.83,565.35)(0.485,-0.483){10}{\rule{0.117pt}{1.361pt}}
\multiput(1106.92,568.17)(9.000,-7.175){2}{\rule{1.000pt}{0.681pt}}
\multiput(1119.83,554.89)(0.485,-0.543){10}{\rule{0.117pt}{1.472pt}}
\multiput(1115.92,557.94)(9.000,-7.944){2}{\rule{1.000pt}{0.736pt}}
\multiput(1128.83,544.35)(0.485,-0.483){10}{\rule{0.117pt}{1.361pt}}
\multiput(1124.92,547.17)(9.000,-7.175){2}{\rule{1.000pt}{0.681pt}}
\put(953.0,651.0){\rule[-0.500pt]{4.336pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,540){\usebox{\plotpoint}}
\multiput(220.47,528.98)(0.503,-3.927){15}{\rule{0.121pt}{2.654pt}}
\multiput(219.27,534.49)(9.000,-60.491){2}{\rule{0.350pt}{1.327pt}}
\multiput(229.47,463.31)(0.503,-3.808){15}{\rule{0.121pt}{2.576pt}}
\multiput(228.27,468.65)(9.000,-58.653){2}{\rule{0.350pt}{1.288pt}}
\multiput(238.47,400.44)(0.503,-3.388){15}{\rule{0.121pt}{2.304pt}}
\multiput(237.27,405.22)(9.000,-52.218){2}{\rule{0.350pt}{1.152pt}}
\multiput(247.48,345.52)(0.503,-2.595){17}{\rule{0.121pt}{1.803pt}}
\multiput(246.27,349.26)(10.000,-45.259){2}{\rule{0.350pt}{0.901pt}}
\multiput(257.47,297.18)(0.503,-2.370){15}{\rule{0.121pt}{1.643pt}}
\multiput(256.27,300.59)(9.000,-36.590){2}{\rule{0.350pt}{0.822pt}}
\multiput(266.47,258.63)(0.503,-1.831){15}{\rule{0.121pt}{1.293pt}}
\multiput(265.27,261.32)(9.000,-28.316){2}{\rule{0.350pt}{0.647pt}}
\multiput(275.47,229.09)(0.503,-1.292){15}{\rule{0.121pt}{0.943pt}}
\multiput(274.27,231.04)(9.000,-20.043){2}{\rule{0.350pt}{0.472pt}}
\multiput(284.47,208.22)(0.503,-0.873){15}{\rule{0.121pt}{0.671pt}}
\multiput(283.27,209.61)(9.000,-13.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(293.00,195.02)(0.584,-0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(293.00,195.27)(8.001,-8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(302.00,187.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(302.00,187.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\put(312,183.77){\rule{2.168pt}{0.350pt}}
\multiput(312.00,183.27)(4.500,1.000){2}{\rule{1.084pt}{0.350pt}}
\multiput(321.00,185.47)(1.342,0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(321.00,184.27)(7.184,4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(330.00,189.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(330.00,188.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(339.00,196.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(339.00,195.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(348.47,204.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(347.27,204.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(357.00,214.48)(0.511,0.503){17}{\rule{0.438pt}{0.121pt}}
\multiput(357.00,213.27)(9.092,10.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(367.47,224.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(366.27,224.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(376.47,236.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(375.27,236.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(385.47,247.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(384.27,247.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(394.47,259.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(393.27,259.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(403.47,270.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(402.27,270.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(412.48,282.00)(0.503,0.565){17}{\rule{0.121pt}{0.472pt}}
\multiput(411.27,282.00)(10.000,10.019){2}{\rule{0.350pt}{0.236pt}}
\multiput(422.47,293.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(421.27,293.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(431.47,305.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(430.27,305.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(440.47,316.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(439.27,316.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(449.47,327.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(448.27,327.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(458.47,337.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(457.27,337.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(467.47,347.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(466.27,347.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(476.00,358.48)(0.511,0.503){17}{\rule{0.438pt}{0.121pt}}
\multiput(476.00,357.27)(9.092,10.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(486.00,368.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(486.00,367.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(495.47,377.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(494.27,377.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(504.00,387.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(504.00,386.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(513.00,396.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(513.00,395.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(522.00,405.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(522.00,404.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(531.00,414.47)(0.573,0.503){15}{\rule{0.476pt}{0.121pt}}
\multiput(531.00,413.27)(9.011,9.000){2}{\rule{0.238pt}{0.350pt}}
\multiput(541.00,423.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(541.00,422.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(550.00,431.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(550.00,430.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(559.00,439.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(559.00,438.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(568.00,448.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(568.00,447.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(577.00,456.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(577.00,455.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(586.00,464.47)(0.652,0.504){13}{\rule{0.525pt}{0.121pt}}
\multiput(586.00,463.27)(8.910,8.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(596.00,472.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(596.00,471.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(605.00,480.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(605.00,479.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(614.00,487.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(614.00,486.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(623.00,495.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(623.00,494.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(632.00,503.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(632.00,502.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(641.00,510.47)(0.652,0.504){13}{\rule{0.525pt}{0.121pt}}
\multiput(641.00,509.27)(8.910,8.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(651.00,518.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(651.00,517.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(660.00,525.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(660.00,524.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(669.00,533.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(669.00,532.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(678.00,540.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(678.00,539.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(687.00,547.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(687.00,546.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(696.00,555.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(696.00,554.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(705.00,562.47)(0.652,0.504){13}{\rule{0.525pt}{0.121pt}}
\multiput(705.00,561.27)(8.910,8.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(715.00,570.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(715.00,569.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(724.00,577.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(724.00,576.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(733.00,585.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(733.00,584.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(742.00,593.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(742.00,592.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(751.00,600.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(751.00,599.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(760.00,608.47)(0.652,0.504){13}{\rule{0.525pt}{0.121pt}}
\multiput(760.00,607.27)(8.910,8.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(770.00,616.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(770.00,615.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(779.00,624.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(779.00,623.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(788.00,632.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(788.00,631.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(797.00,641.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(797.00,640.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(806.00,649.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(806.00,648.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(815.00,657.47)(0.573,0.503){15}{\rule{0.476pt}{0.121pt}}
\multiput(815.00,656.27)(9.011,9.000){2}{\rule{0.238pt}{0.350pt}}
\multiput(825.00,666.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(825.00,665.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(834.00,675.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(834.00,674.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(843.00,684.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(843.00,683.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(852.47,693.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(851.27,693.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(861.00,703.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(861.00,702.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(870.00,712.48)(0.511,0.503){17}{\rule{0.438pt}{0.121pt}}
\multiput(870.00,711.27)(9.092,10.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(880.47,722.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(879.27,722.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(889.47,733.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(888.27,733.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(898.47,743.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(897.27,743.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(907.47,754.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(906.27,754.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(916.47,764.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(915.27,764.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(925.47,775.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(924.27,775.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(934.48,787.00)(0.503,0.565){17}{\rule{0.121pt}{0.472pt}}
\multiput(933.27,787.00)(10.000,10.019){2}{\rule{0.350pt}{0.236pt}}
\multiput(944.47,798.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(943.27,798.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(953.47,810.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(952.27,810.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(962.47,821.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(961.27,821.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(971.47,833.00)(0.503,0.633){15}{\rule{0.121pt}{0.515pt}}
\multiput(970.27,833.00)(9.000,9.931){2}{\rule{0.350pt}{0.258pt}}
\multiput(980.47,844.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(979.27,844.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(989.00,856.48)(0.511,0.503){17}{\rule{0.438pt}{0.121pt}}
\multiput(989.00,855.27)(9.092,10.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(999.47,866.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(998.27,866.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(1008.00,876.47)(0.584,0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(1008.00,875.27)(8.001,8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(1017.00,884.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(1017.00,883.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(1026.00,891.47)(1.342,0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(1026.00,890.27)(7.184,4.000){2}{\rule{0.438pt}{0.350pt}}
\put(1035,894.77){\rule{2.168pt}{0.350pt}}
\multiput(1035.00,894.27)(4.500,1.000){2}{\rule{1.084pt}{0.350pt}}
\multiput(1044.00,895.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(1044.00,895.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1054.00,891.02)(0.584,-0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(1054.00,891.27)(8.001,-8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(1063.47,881.22)(0.503,-0.873){15}{\rule{0.121pt}{0.671pt}}
\multiput(1062.27,882.61)(9.000,-13.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1072.47,865.09)(0.503,-1.292){15}{\rule{0.121pt}{0.943pt}}
\multiput(1071.27,867.04)(9.000,-20.043){2}{\rule{0.350pt}{0.472pt}}
\multiput(1081.47,841.63)(0.503,-1.831){15}{\rule{0.121pt}{1.293pt}}
\multiput(1080.27,844.32)(9.000,-28.316){2}{\rule{0.350pt}{0.647pt}}
\multiput(1090.47,809.18)(0.503,-2.370){15}{\rule{0.121pt}{1.643pt}}
\multiput(1089.27,812.59)(9.000,-36.590){2}{\rule{0.350pt}{0.822pt}}
\multiput(1099.48,768.52)(0.503,-2.595){17}{\rule{0.121pt}{1.803pt}}
\multiput(1098.27,772.26)(10.000,-45.259){2}{\rule{0.350pt}{0.901pt}}
\multiput(1109.47,717.44)(0.503,-3.388){15}{\rule{0.121pt}{2.304pt}}
\multiput(1108.27,722.22)(9.000,-52.218){2}{\rule{0.350pt}{1.152pt}}
\multiput(1118.47,659.31)(0.503,-3.808){15}{\rule{0.121pt}{2.576pt}}
\multiput(1117.27,664.65)(9.000,-58.653){2}{\rule{0.350pt}{1.288pt}}
\multiput(1127.47,594.98)(0.503,-3.927){15}{\rule{0.121pt}{2.654pt}}
\multiput(1126.27,600.49)(9.000,-60.491){2}{\rule{0.350pt}{1.327pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(220.0,540.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
%\put(678.0,113.0){\rule[-0.500pt]{1.000pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{--1.0}}
\put(1116.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,198.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,198){\makebox(0,0)[r]{-0.8}}
\put(1116.0,198.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,284.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,284){\makebox(0,0)[r]{--0.6}}
\put(1116.0,284.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,369.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,369){\makebox(0,0)[r]{-0.4}}
\put(1116.0,369.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,455.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,455){\makebox(0,0)[r]{--0.2}}
\put(1116.0,455.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,540.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,540){\makebox(0,0)[r]{0}}
\put(1116.0,540.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,625.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,625){\makebox(0,0)[r]{+0.2}}
\put(1116.0,625.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,711.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,711){\makebox(0,0)[r]{0.4}}
\put(1116.0,711.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,796.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,796){\makebox(0,0)[r]{+0.6}}
\put(1116.0,796.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,882.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(198,882){\makebox(0,0)[r]{0.8}}
\put(1116.0,882.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,967.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,967){\makebox(0,0)[r]{+1.0}}
\put(1116.0,967.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){--1.0}}
\put(220.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(312,68){\makebox(0,0){-0.8}}
\put(312.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(403,68){\makebox(0,0){--0.6}}
\put(403.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(495,68){\makebox(0,0){-0.4}}
\put(495.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(586,68){\makebox(0,0){--0.2}}
\put(586.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(678,68){\makebox(0,0){0}}
\put(678.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(770,68){\makebox(0,0){+0.2}}
\put(770.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(861,68){\makebox(0,0){0.4}}
\put(861.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(953,68){\makebox(0,0){+0.6}}
\put(953.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
%\put(1044,68){\makebox(0,0){0.8}}
\put(1044.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136,68){\makebox(0,0){+1.0}}
\put(1136.0,947.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(25,540){\makebox(0,0){${\rm Im}\lambda_{(\psi \phi)_+}$}}
\put(678,-3){\makebox(0,0){${\rm Re}\lambda_{(\psi \phi)_+}$}}
\put(375,350){\makebox(0,0){$z=5$}}
\put(968,735){\makebox(0,0){$z=0.5$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{205.729pt}}
\put(1136,540){\usebox{\plotpoint}}
\put(1131.92,540){\rule{1.000pt}{12.768pt}}
\multiput(1133.92,540.00)(-4.000,26.500){2}{\rule{1.000pt}{6.384pt}}
\multiput(1129.68,593.00)(-0.487,2.671){12}{\rule{0.117pt}{5.450pt}}
\multiput(1129.92,593.00)(-10.000,40.688){2}{\rule{1.000pt}{2.725pt}}
\multiput(1119.68,645.00)(-0.494,1.468){24}{\rule{0.119pt}{3.188pt}}
\multiput(1119.92,645.00)(-16.000,40.384){2}{\rule{1.000pt}{1.594pt}}
\multiput(1103.68,692.00)(-0.495,1.066){32}{\rule{0.119pt}{2.400pt}}
\multiput(1103.92,692.00)(-20.000,38.019){2}{\rule{1.000pt}{1.200pt}}
\multiput(1083.68,735.00)(-0.496,0.769){38}{\rule{0.119pt}{1.815pt}}
\multiput(1083.92,735.00)(-23.000,32.232){2}{\rule{1.000pt}{0.908pt}}
\multiput(1060.68,771.00)(-0.496,0.652){40}{\rule{0.120pt}{1.583pt}}
\multiput(1060.92,771.00)(-24.000,28.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(1036.68,803.00)(-0.496,0.526){38}{\rule{0.119pt}{1.337pt}}
\multiput(1036.92,803.00)(-23.000,22.225){2}{\rule{1.000pt}{0.668pt}}
\multiput(1010.61,829.83)(-0.503,0.496){34}{\rule{1.298pt}{0.119pt}}
\multiput(1013.31,825.92)(-19.307,21.000){2}{\rule{0.649pt}{1.000pt}}
\multiput(988.08,850.83)(-0.563,0.494){26}{\rule{1.426pt}{0.119pt}}
\multiput(991.04,846.92)(-17.039,17.000){2}{\rule{0.713pt}{1.000pt}}
\multiput(967.53,867.83)(-0.620,0.492){18}{\rule{1.558pt}{0.118pt}}
\multiput(970.77,863.92)(-13.767,13.000){2}{\rule{0.779pt}{1.000pt}}
\multiput(949.74,880.83)(-0.703,0.487){12}{\rule{1.750pt}{0.117pt}}
\multiput(953.37,876.92)(-11.368,10.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(934.74,890.83)(-0.677,0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(938.37,886.92)(-8.368,8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(921.49,898.86)(-0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(925.75,894.92)(-4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(914,901.92){\rule{1.686pt}{1.000pt}}
\multiput(917.50,899.92)(-3.500,4.000){2}{\rule{0.843pt}{1.000pt}}
\put(910,904.92){\rule{0.964pt}{1.000pt}}
\multiput(912.00,903.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(907,906.92){\rule{0.723pt}{1.000pt}}
\multiput(908.50,905.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(907,910){\usebox{\plotpoint}}
\put(907,907.42){\rule{0.482pt}{1.000pt}}
\multiput(907.00,907.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(909,905.92){\rule{0.723pt}{1.000pt}}
\multiput(909.00,906.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(912,903.92){\rule{0.964pt}{1.000pt}}
\multiput(912.00,904.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(916,901.42){\rule{1.204pt}{1.000pt}}
\multiput(916.00,902.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(921,897.92){\rule{1.686pt}{1.000pt}}
\multiput(921.00,899.92)(3.500,-4.000){2}{\rule{0.843pt}{1.000pt}}
\multiput(928.00,895.71)(0.320,-0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(928.00,895.92)(4.160,-5.000){2}{\rule{0.925pt}{1.000pt}}
\multiput(936.00,890.71)(0.320,-0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(936.00,890.92)(4.160,-5.000){2}{\rule{0.925pt}{1.000pt}}
\multiput(944.00,885.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(944.00,885.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(953.00,879.69)(0.525,-0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(953.00,879.92)(5.813,-7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(962.00,872.68)(0.539,-0.481){8}{\rule{1.500pt}{0.116pt}}
\multiput(962.00,872.92)(6.887,-8.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(972.00,864.68)(0.539,-0.481){8}{\rule{1.500pt}{0.116pt}}
\multiput(972.00,864.92)(6.887,-8.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(982.00,856.68)(0.543,-0.485){10}{\rule{1.472pt}{0.117pt}}
\multiput(982.00,856.92)(7.944,-9.000){2}{\rule{0.736pt}{1.000pt}}
\multiput(993.00,847.68)(0.483,-0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(993.00,847.92)(7.175,-9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(1003.00,838.68)(0.491,-0.487){12}{\rule{1.350pt}{0.117pt}}
\multiput(1003.00,838.92)(8.198,-10.000){2}{\rule{0.675pt}{1.000pt}}
\multiput(1015.83,825.40)(0.487,-0.491){12}{\rule{0.117pt}{1.350pt}}
\multiput(1011.92,828.20)(10.000,-8.198){2}{\rule{1.000pt}{0.675pt}}
\multiput(1025.83,813.98)(0.487,-0.544){12}{\rule{0.117pt}{1.450pt}}
\multiput(1021.92,816.99)(10.000,-8.990){2}{\rule{1.000pt}{0.725pt}}
\multiput(1035.83,802.43)(0.489,-0.495){14}{\rule{0.118pt}{1.341pt}}
\multiput(1031.92,805.22)(11.000,-9.217){2}{\rule{1.000pt}{0.670pt}}
\multiput(1046.83,788.97)(0.485,-0.663){10}{\rule{0.117pt}{1.694pt}}
\multiput(1042.92,792.48)(9.000,-9.483){2}{\rule{1.000pt}{0.847pt}}
\multiput(1055.83,776.57)(0.487,-0.597){12}{\rule{0.117pt}{1.550pt}}
\multiput(1051.92,779.78)(10.000,-9.783){2}{\rule{1.000pt}{0.775pt}}
\multiput(1065.83,762.50)(0.485,-0.723){10}{\rule{0.117pt}{1.806pt}}
\multiput(1061.92,766.25)(9.000,-10.252){2}{\rule{1.000pt}{0.903pt}}
\multiput(1074.83,748.50)(0.485,-0.723){10}{\rule{0.117pt}{1.806pt}}
\multiput(1070.92,752.25)(9.000,-10.252){2}{\rule{1.000pt}{0.903pt}}
\multiput(1083.83,733.18)(0.481,-0.883){8}{\rule{0.116pt}{2.125pt}}
\multiput(1079.92,737.59)(8.000,-10.589){2}{\rule{1.000pt}{1.063pt}}
\multiput(1091.83,717.66)(0.481,-0.951){8}{\rule{0.116pt}{2.250pt}}
\multiput(1087.92,722.33)(8.000,-11.330){2}{\rule{1.000pt}{1.125pt}}
\multiput(1099.84,700.47)(0.475,-1.095){6}{\rule{0.114pt}{2.536pt}}
\multiput(1095.92,705.74)(7.000,-10.737){2}{\rule{1.000pt}{1.268pt}}
\multiput(1106.84,682.89)(0.462,-1.298){4}{\rule{0.111pt}{2.917pt}}
\multiput(1102.92,688.95)(6.000,-9.946){2}{\rule{1.000pt}{1.458pt}}
\multiput(1112.84,666.89)(0.462,-1.298){4}{\rule{0.111pt}{2.917pt}}
\multiput(1108.92,672.95)(6.000,-9.946){2}{\rule{1.000pt}{1.458pt}}
\multiput(1118.86,647.85)(0.424,-1.848){2}{\rule{0.102pt}{3.650pt}}
\multiput(1114.92,655.42)(5.000,-9.424){2}{\rule{1.000pt}{1.825pt}}
\put(1121.92,628){\rule{1.000pt}{4.336pt}}
\multiput(1119.92,637.00)(4.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1125.92,611){\rule{1.000pt}{4.095pt}}
\multiput(1123.92,619.50)(4.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(1128.92,593){\rule{1.000pt}{4.336pt}}
\multiput(1127.92,602.00)(2.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1130.92,576){\rule{1.000pt}{4.095pt}}
\multiput(1129.92,584.50)(2.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(1132.92,558){\rule{1.000pt}{4.336pt}}
\multiput(1131.92,567.00)(2.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1132.92,504){\rule{1.000pt}{4.336pt}}
\multiput(1133.92,513.00)(-2.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1130.92,487){\rule{1.000pt}{4.095pt}}
\multiput(1131.92,495.50)(-2.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(1128.92,469){\rule{1.000pt}{4.336pt}}
\multiput(1129.92,478.00)(-2.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1125.92,452){\rule{1.000pt}{4.095pt}}
\multiput(1127.92,460.50)(-4.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(1121.92,434){\rule{1.000pt}{4.336pt}}
\multiput(1123.92,443.00)(-4.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\multiput(1119.71,418.85)(-0.424,-1.848){2}{\rule{0.102pt}{3.650pt}}
\multiput(1119.92,426.42)(-5.000,-9.424){2}{\rule{1.000pt}{1.825pt}}
\multiput(1114.69,404.89)(-0.462,-1.298){4}{\rule{0.111pt}{2.917pt}}
\multiput(1114.92,410.95)(-6.000,-9.946){2}{\rule{1.000pt}{1.458pt}}
\multiput(1108.69,388.89)(-0.462,-1.298){4}{\rule{0.111pt}{2.917pt}}
\multiput(1108.92,394.95)(-6.000,-9.946){2}{\rule{1.000pt}{1.458pt}}
\multiput(1102.69,374.47)(-0.475,-1.095){6}{\rule{0.114pt}{2.536pt}}
\multiput(1102.92,379.74)(-7.000,-10.737){2}{\rule{1.000pt}{1.268pt}}
\multiput(1095.68,359.66)(-0.481,-0.951){8}{\rule{0.116pt}{2.250pt}}
\multiput(1095.92,364.33)(-8.000,-11.330){2}{\rule{1.000pt}{1.125pt}}
\multiput(1087.68,344.18)(-0.481,-0.883){8}{\rule{0.116pt}{2.125pt}}
\multiput(1087.92,348.59)(-8.000,-10.589){2}{\rule{1.000pt}{1.063pt}}
\multiput(1079.68,330.50)(-0.485,-0.723){10}{\rule{0.117pt}{1.806pt}}
\multiput(1079.92,334.25)(-9.000,-10.252){2}{\rule{1.000pt}{0.903pt}}
\multiput(1070.68,316.50)(-0.485,-0.723){10}{\rule{0.117pt}{1.806pt}}
\multiput(1070.92,320.25)(-9.000,-10.252){2}{\rule{1.000pt}{0.903pt}}
\multiput(1061.68,303.57)(-0.487,-0.597){12}{\rule{0.117pt}{1.550pt}}
\multiput(1061.92,306.78)(-10.000,-9.783){2}{\rule{1.000pt}{0.775pt}}
\multiput(1051.68,289.97)(-0.485,-0.663){10}{\rule{0.117pt}{1.694pt}}
\multiput(1051.92,293.48)(-9.000,-9.483){2}{\rule{1.000pt}{0.847pt}}
\multiput(1042.68,278.43)(-0.489,-0.495){14}{\rule{0.118pt}{1.341pt}}
\multiput(1042.92,281.22)(-11.000,-9.217){2}{\rule{1.000pt}{0.670pt}}
\multiput(1031.68,265.98)(-0.487,-0.544){12}{\rule{0.117pt}{1.450pt}}
\multiput(1031.92,268.99)(-10.000,-8.990){2}{\rule{1.000pt}{0.725pt}}
\multiput(1021.68,254.40)(-0.487,-0.491){12}{\rule{0.117pt}{1.350pt}}
\multiput(1021.92,257.20)(-10.000,-8.198){2}{\rule{1.000pt}{0.675pt}}
\multiput(1008.40,246.68)(-0.491,-0.487){12}{\rule{1.350pt}{0.117pt}}
\multiput(1011.20,246.92)(-8.198,-10.000){2}{\rule{0.675pt}{1.000pt}}
\multiput(997.35,236.68)(-0.483,-0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(1000.17,236.92)(-7.175,-9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(986.89,227.68)(-0.543,-0.485){10}{\rule{1.472pt}{0.117pt}}
\multiput(989.94,227.92)(-7.944,-9.000){2}{\rule{0.736pt}{1.000pt}}
\multiput(975.77,218.68)(-0.539,-0.481){8}{\rule{1.500pt}{0.116pt}}
\multiput(978.89,218.92)(-6.887,-8.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(965.77,210.68)(-0.539,-0.481){8}{\rule{1.500pt}{0.116pt}}
\multiput(968.89,210.92)(-6.887,-8.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(955.63,202.69)(-0.525,-0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(958.81,202.92)(-5.813,-7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(945.74,195.69)(-0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(949.37,195.92)(-5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(936.32,189.71)(-0.320,-0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(940.16,189.92)(-4.160,-5.000){2}{\rule{0.925pt}{1.000pt}}
\multiput(928.32,184.71)(-0.320,-0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(932.16,184.92)(-4.160,-5.000){2}{\rule{0.925pt}{1.000pt}}
\put(921,177.92){\rule{1.686pt}{1.000pt}}
\multiput(924.50,179.92)(-3.500,-4.000){2}{\rule{0.843pt}{1.000pt}}
\put(916,174.42){\rule{1.204pt}{1.000pt}}
\multiput(918.50,175.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(912,171.92){\rule{0.964pt}{1.000pt}}
\multiput(914.00,172.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(909,169.92){\rule{0.723pt}{1.000pt}}
\multiput(910.50,170.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(907,168.42){\rule{0.482pt}{1.000pt}}
\multiput(908.00,168.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1136.0,522.0){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(907,170){\usebox{\plotpoint}}
\put(907,168.92){\rule{0.723pt}{1.000pt}}
\multiput(907.00,167.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(910,170.92){\rule{0.964pt}{1.000pt}}
\multiput(910.00,169.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(914,173.92){\rule{1.686pt}{1.000pt}}
\multiput(914.00,171.92)(3.500,4.000){2}{\rule{0.843pt}{1.000pt}}
\multiput(921.00,179.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(921.00,175.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(930.00,184.83)(0.677,0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(930.00,180.92)(8.368,8.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(942.00,192.83)(0.703,0.487){12}{\rule{1.750pt}{0.117pt}}
\multiput(942.00,188.92)(11.368,10.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(957.00,202.83)(0.620,0.492){18}{\rule{1.558pt}{0.118pt}}
\multiput(957.00,198.92)(13.767,13.000){2}{\rule{0.779pt}{1.000pt}}
\multiput(974.00,215.83)(0.563,0.494){26}{\rule{1.426pt}{0.119pt}}
\multiput(974.00,211.92)(17.039,17.000){2}{\rule{0.713pt}{1.000pt}}
\multiput(994.00,232.83)(0.503,0.496){34}{\rule{1.298pt}{0.119pt}}
\multiput(994.00,228.92)(19.307,21.000){2}{\rule{0.649pt}{1.000pt}}
\multiput(1017.83,252.00)(0.496,0.526){38}{\rule{0.119pt}{1.337pt}}
\multiput(1013.92,252.00)(23.000,22.225){2}{\rule{1.000pt}{0.668pt}}
\multiput(1040.83,277.00)(0.496,0.652){40}{\rule{0.120pt}{1.583pt}}
\multiput(1036.92,277.00)(24.000,28.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(1064.83,309.00)(0.496,0.769){38}{\rule{0.119pt}{1.815pt}}
\multiput(1060.92,309.00)(23.000,32.232){2}{\rule{1.000pt}{0.908pt}}
\multiput(1087.83,345.00)(0.495,1.066){32}{\rule{0.119pt}{2.400pt}}
\multiput(1083.92,345.00)(20.000,38.019){2}{\rule{1.000pt}{1.200pt}}
\multiput(1107.83,388.00)(0.494,1.468){24}{\rule{0.119pt}{3.188pt}}
\multiput(1103.92,388.00)(16.000,40.384){2}{\rule{1.000pt}{1.594pt}}
\multiput(1123.83,435.00)(0.487,2.671){12}{\rule{0.117pt}{5.450pt}}
\multiput(1119.92,435.00)(10.000,40.688){2}{\rule{1.000pt}{2.725pt}}
\put(1131.92,487){\rule{1.000pt}{12.768pt}}
\multiput(1129.92,487.00)(4.000,26.500){2}{\rule{1.000pt}{6.384pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1136,540){\usebox{\plotpoint}}
\multiput(1135.02,523.41)(-0.505,-6.302){9}{\rule{0.122pt}{3.996pt}}
\multiput(1135.27,531.71)(-6.000,-58.706){2}{\rule{0.350pt}{1.998pt}}
\multiput(1129.02,466.73)(-0.502,-2.098){29}{\rule{0.121pt}{1.509pt}}
\multiput(1129.27,469.87)(-16.000,-61.867){2}{\rule{0.350pt}{0.755pt}}
\multiput(1113.02,404.47)(-0.501,-1.105){53}{\rule{0.121pt}{0.850pt}}
\multiput(1113.27,406.24)(-28.000,-59.236){2}{\rule{0.350pt}{0.425pt}}
\multiput(1085.02,344.40)(-0.501,-0.777){71}{\rule{0.121pt}{0.627pt}}
\multiput(1085.27,345.70)(-37.000,-55.699){2}{\rule{0.350pt}{0.313pt}}
\multiput(1048.02,288.06)(-0.501,-0.546){89}{\rule{0.121pt}{0.468pt}}
\multiput(1048.27,289.03)(-46.000,-49.029){2}{\rule{0.350pt}{0.234pt}}
\multiput(1000.85,239.02)(-0.620,-0.501){83}{\rule{0.519pt}{0.121pt}}
\multiput(1001.92,239.27)(-51.923,-43.000){2}{\rule{0.259pt}{0.350pt}}
\multiput(947.19,196.02)(-0.851,-0.501){67}{\rule{0.678pt}{0.121pt}}
\multiput(948.59,196.27)(-57.594,-35.000){2}{\rule{0.339pt}{0.350pt}}
\multiput(887.12,161.02)(-1.232,-0.501){49}{\rule{0.936pt}{0.121pt}}
\multiput(889.06,161.27)(-61.058,-26.000){2}{\rule{0.468pt}{0.350pt}}
\multiput(821.64,135.02)(-2.130,-0.502){29}{\rule{1.531pt}{0.121pt}}
\multiput(824.82,135.27)(-62.822,-16.000){2}{\rule{0.766pt}{0.350pt}}
\multiput(747.52,119.02)(-5.352,-0.504){11}{\rule{3.487pt}{0.121pt}}
\multiput(754.76,119.27)(-60.762,-7.000){2}{\rule{1.744pt}{0.350pt}}
\multiput(661.19,113.47)(-17.095,0.516){3}{\rule{7.904pt}{0.124pt}}
\multiput(677.59,112.27)(-50.595,3.000){2}{\rule{3.952pt}{0.350pt}}
\multiput(618.05,116.48)(-3.114,0.502){19}{\rule{2.156pt}{0.121pt}}
\multiput(622.53,115.27)(-60.526,11.000){2}{\rule{1.078pt}{0.350pt}}
\multiput(556.97,127.48)(-1.646,0.501){35}{\rule{1.211pt}{0.121pt}}
\multiput(559.49,126.27)(-58.486,19.000){2}{\rule{0.606pt}{0.350pt}}
\multiput(497.52,146.48)(-1.090,0.501){51}{\rule{0.839pt}{0.121pt}}
\multiput(499.26,145.27)(-56.258,27.000){2}{\rule{0.420pt}{0.350pt}}
\multiput(440.41,173.48)(-0.772,0.501){65}{\rule{0.623pt}{0.121pt}}
\multiput(441.71,172.27)(-50.707,34.000){2}{\rule{0.311pt}{0.350pt}}
\multiput(388.97,207.48)(-0.578,0.501){77}{\rule{0.490pt}{0.121pt}}
\multiput(389.98,206.27)(-44.983,40.000){2}{\rule{0.245pt}{0.350pt}}
\multiput(344.02,247.00)(-0.501,0.568){75}{\rule{0.121pt}{0.482pt}}
\multiput(344.27,247.00)(-39.000,42.999){2}{\rule{0.350pt}{0.241pt}}
\multiput(305.02,291.00)(-0.501,0.758){61}{\rule{0.121pt}{0.613pt}}
\multiput(305.27,291.00)(-32.000,46.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(273.02,339.00)(-0.501,1.036){47}{\rule{0.121pt}{0.802pt}}
\multiput(273.27,339.00)(-25.000,49.336){2}{\rule{0.350pt}{0.401pt}}
\multiput(248.02,390.00)(-0.502,1.604){31}{\rule{0.121pt}{1.179pt}}
\multiput(248.27,390.00)(-17.000,50.554){2}{\rule{0.350pt}{0.589pt}}
\multiput(231.02,443.00)(-0.503,2.862){17}{\rule{0.121pt}{1.977pt}}
\multiput(231.27,443.00)(-10.000,49.896){2}{\rule{0.350pt}{0.989pt}}
\put(220.27,497){\rule{0.350pt}{9.538pt}}
\multiput(221.27,497.00)(-2.000,34.204){2}{\rule{0.350pt}{4.769pt}}
\multiput(220.47,551.00)(0.507,6.206){7}{\rule{0.122pt}{3.798pt}}
\multiput(219.27,551.00)(5.000,45.118){2}{\rule{0.350pt}{1.899pt}}
\multiput(225.48,604.00)(0.502,2.223){21}{\rule{0.121pt}{1.575pt}}
\multiput(224.27,604.00)(12.000,47.731){2}{\rule{0.350pt}{0.787pt}}
\multiput(237.48,655.00)(0.501,1.396){33}{\rule{0.121pt}{1.040pt}}
\multiput(236.27,655.00)(18.000,46.841){2}{\rule{0.350pt}{0.520pt}}
\multiput(255.48,704.00)(0.501,0.974){45}{\rule{0.121pt}{0.758pt}}
\multiput(254.27,704.00)(24.000,44.426){2}{\rule{0.350pt}{0.379pt}}
\multiput(279.48,750.00)(0.501,0.724){57}{\rule{0.121pt}{0.589pt}}
\multiput(278.27,750.00)(30.000,41.777){2}{\rule{0.350pt}{0.295pt}}
\multiput(309.48,793.00)(0.501,0.563){65}{\rule{0.121pt}{0.479pt}}
\multiput(308.27,793.00)(34.000,37.006){2}{\rule{0.350pt}{0.239pt}}
\multiput(343.00,831.48)(0.561,0.501){67}{\rule{0.478pt}{0.121pt}}
\multiput(343.00,830.27)(38.009,35.000){2}{\rule{0.239pt}{0.350pt}}
\multiput(382.00,866.48)(0.732,0.501){55}{\rule{0.594pt}{0.121pt}}
\multiput(382.00,865.27)(40.766,29.000){2}{\rule{0.297pt}{0.350pt}}
\multiput(424.00,895.48)(0.914,0.501){47}{\rule{0.718pt}{0.121pt}}
\multiput(424.00,894.27)(43.511,25.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(469.00,920.48)(1.201,0.501){37}{\rule{0.910pt}{0.121pt}}
\multiput(469.00,919.27)(45.111,20.000){2}{\rule{0.455pt}{0.350pt}}
\multiput(516.00,940.48)(1.815,0.502){25}{\rule{1.312pt}{0.121pt}}
\multiput(516.00,939.27)(46.276,14.000){2}{\rule{0.656pt}{0.350pt}}
\multiput(565.00,954.47)(2.969,0.503){15}{\rule{2.032pt}{0.121pt}}
\multiput(565.00,953.27)(45.783,9.000){2}{\rule{1.016pt}{0.350pt}}
\multiput(615.00,963.47)(8.028,0.509){5}{\rule{4.550pt}{0.123pt}}
\multiput(615.00,962.27)(41.556,4.000){2}{\rule{2.275pt}{0.350pt}}
\put(666,965.77){\rule{12.045pt}{0.350pt}}
\multiput(666.00,966.27)(25.000,-1.000){2}{\rule{6.022pt}{0.350pt}}
\multiput(716.00,965.02)(3.926,-0.504){11}{\rule{2.588pt}{0.121pt}}
\multiput(716.00,965.27)(44.630,-7.000){2}{\rule{1.294pt}{0.350pt}}
\multiput(766.00,958.02)(2.294,-0.502){19}{\rule{1.615pt}{0.121pt}}
\multiput(766.00,958.27)(44.648,-11.000){2}{\rule{0.807pt}{0.350pt}}
\multiput(814.00,947.02)(1.481,-0.502){29}{\rule{1.094pt}{0.121pt}}
\multiput(814.00,947.27)(43.730,-16.000){2}{\rule{0.547pt}{0.350pt}}
\multiput(860.00,931.02)(1.068,-0.501){39}{\rule{0.821pt}{0.121pt}}
\multiput(860.00,931.27)(42.296,-21.000){2}{\rule{0.410pt}{0.350pt}}
\multiput(904.00,910.02)(0.867,-0.501){45}{\rule{0.685pt}{0.121pt}}
\multiput(904.00,910.27)(39.577,-24.000){2}{\rule{0.343pt}{0.350pt}}
\multiput(945.00,886.02)(0.662,-0.501){55}{\rule{0.546pt}{0.121pt}}
\multiput(945.00,886.27)(36.867,-29.000){2}{\rule{0.273pt}{0.350pt}}
\multiput(983.00,857.02)(0.569,-0.501){59}{\rule{0.483pt}{0.121pt}}
\multiput(983.00,857.27)(33.998,-31.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(1018.48,824.94)(0.501,-0.588){57}{\rule{0.121pt}{0.496pt}}
\multiput(1017.27,825.97)(30.000,-33.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1048.48,789.51)(0.501,-0.740){49}{\rule{0.121pt}{0.599pt}}
\multiput(1047.27,790.76)(26.000,-36.757){2}{\rule{0.350pt}{0.300pt}}
\multiput(1074.48,751.00)(0.501,-0.925){41}{\rule{0.121pt}{0.724pt}}
\multiput(1073.27,752.50)(22.000,-38.498){2}{\rule{0.350pt}{0.362pt}}
\multiput(1096.48,710.25)(0.501,-1.195){33}{\rule{0.121pt}{0.904pt}}
\multiput(1095.27,712.12)(18.000,-40.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1114.48,666.43)(0.502,-1.872){21}{\rule{0.121pt}{1.342pt}}
\multiput(1113.27,669.22)(12.000,-40.215){2}{\rule{0.350pt}{0.671pt}}
\multiput(1126.47,619.50)(0.504,-3.450){11}{\rule{0.121pt}{2.288pt}}
\multiput(1125.27,624.25)(7.000,-39.252){2}{\rule{0.350pt}{1.144pt}}
\multiput(1133.47,562.84)(0.516,-11.422){3}{\rule{0.124pt}{5.338pt}}
\multiput(1132.27,573.92)(3.000,-33.922){2}{\rule{0.350pt}{2.669pt}}
\multiput(1135.02,517.84)(-0.516,-11.422){3}{\rule{0.124pt}{5.338pt}}
\multiput(1135.27,528.92)(-3.000,-33.922){2}{\rule{0.350pt}{2.669pt}}
\multiput(1132.02,485.50)(-0.504,-3.450){11}{\rule{0.121pt}{2.288pt}}
\multiput(1132.27,490.25)(-7.000,-39.252){2}{\rule{0.350pt}{1.144pt}}
\multiput(1125.02,445.43)(-0.502,-1.872){21}{\rule{0.121pt}{1.342pt}}
\multiput(1125.27,448.22)(-12.000,-40.215){2}{\rule{0.350pt}{0.671pt}}
\multiput(1113.02,404.25)(-0.501,-1.195){33}{\rule{0.121pt}{0.904pt}}
\multiput(1113.27,406.12)(-18.000,-40.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1095.02,363.00)(-0.501,-0.925){41}{\rule{0.121pt}{0.724pt}}
\multiput(1095.27,364.50)(-22.000,-38.498){2}{\rule{0.350pt}{0.362pt}}
\multiput(1073.02,323.51)(-0.501,-0.740){49}{\rule{0.121pt}{0.599pt}}
\multiput(1073.27,324.76)(-26.000,-36.757){2}{\rule{0.350pt}{0.300pt}}
\multiput(1047.02,285.94)(-0.501,-0.588){57}{\rule{0.121pt}{0.496pt}}
\multiput(1047.27,286.97)(-30.000,-33.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(1016.00,252.02)(-0.569,-0.501){59}{\rule{0.483pt}{0.121pt}}
\multiput(1017.00,252.27)(-33.998,-31.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(980.73,221.02)(-0.662,-0.501){55}{\rule{0.546pt}{0.121pt}}
\multiput(981.87,221.27)(-36.867,-29.000){2}{\rule{0.273pt}{0.350pt}}
\multiput(942.15,192.02)(-0.867,-0.501){45}{\rule{0.685pt}{0.121pt}}
\multiput(943.58,192.27)(-39.577,-24.000){2}{\rule{0.343pt}{0.350pt}}
\multiput(900.59,168.02)(-1.068,-0.501){39}{\rule{0.821pt}{0.121pt}}
\multiput(902.30,168.27)(-42.296,-21.000){2}{\rule{0.410pt}{0.350pt}}
\multiput(855.46,147.02)(-1.481,-0.502){29}{\rule{1.094pt}{0.121pt}}
\multiput(857.73,147.27)(-43.730,-16.000){2}{\rule{0.547pt}{0.350pt}}
\multiput(807.30,131.02)(-2.294,-0.502){19}{\rule{1.615pt}{0.121pt}}
\multiput(810.65,131.27)(-44.648,-11.000){2}{\rule{0.807pt}{0.350pt}}
\multiput(755.26,120.02)(-3.926,-0.504){11}{\rule{2.588pt}{0.121pt}}
\multiput(760.63,120.27)(-44.630,-7.000){2}{\rule{1.294pt}{0.350pt}}
\put(666,112.77){\rule{12.045pt}{0.350pt}}
\multiput(691.00,113.27)(-25.000,-1.000){2}{\rule{6.022pt}{0.350pt}}
\multiput(647.11,113.47)(-8.028,0.509){5}{\rule{4.550pt}{0.123pt}}
\multiput(656.56,112.27)(-41.556,4.000){2}{\rule{2.275pt}{0.350pt}}
\multiput(606.57,117.47)(-2.969,0.503){15}{\rule{2.032pt}{0.121pt}}
\multiput(610.78,116.27)(-45.783,9.000){2}{\rule{1.016pt}{0.350pt}}
\multiput(559.55,126.48)(-1.815,0.502){25}{\rule{1.312pt}{0.121pt}}
\multiput(562.28,125.27)(-46.276,14.000){2}{\rule{0.656pt}{0.350pt}}
\multiput(512.22,140.48)(-1.201,0.501){37}{\rule{0.910pt}{0.121pt}}
\multiput(514.11,139.27)(-45.111,20.000){2}{\rule{0.455pt}{0.350pt}}
\multiput(466.02,160.48)(-0.914,0.501){47}{\rule{0.718pt}{0.121pt}}
\multiput(467.51,159.27)(-43.511,25.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(421.53,185.48)(-0.732,0.501){55}{\rule{0.594pt}{0.121pt}}
\multiput(422.77,184.27)(-40.766,29.000){2}{\rule{0.297pt}{0.350pt}}
\multiput(380.02,214.48)(-0.561,0.501){67}{\rule{0.478pt}{0.121pt}}
\multiput(381.01,213.27)(-38.009,35.000){2}{\rule{0.239pt}{0.350pt}}
\multiput(342.02,249.00)(-0.501,0.563){65}{\rule{0.121pt}{0.479pt}}
\multiput(342.27,249.00)(-34.000,37.006){2}{\rule{0.350pt}{0.239pt}}
\multiput(308.02,287.00)(-0.501,0.724){57}{\rule{0.121pt}{0.589pt}}
\multiput(308.27,287.00)(-30.000,41.777){2}{\rule{0.350pt}{0.295pt}}
\multiput(278.02,330.00)(-0.501,0.974){45}{\rule{0.121pt}{0.758pt}}
\multiput(278.27,330.00)(-24.000,44.426){2}{\rule{0.350pt}{0.379pt}}
\multiput(254.02,376.00)(-0.501,1.396){33}{\rule{0.121pt}{1.040pt}}
\multiput(254.27,376.00)(-18.000,46.841){2}{\rule{0.350pt}{0.520pt}}
\multiput(236.02,425.00)(-0.502,2.223){21}{\rule{0.121pt}{1.575pt}}
\multiput(236.27,425.00)(-12.000,47.731){2}{\rule{0.350pt}{0.787pt}}
\multiput(224.02,476.00)(-0.507,6.206){7}{\rule{0.122pt}{3.798pt}}
\multiput(224.27,476.00)(-5.000,45.118){2}{\rule{0.350pt}{1.899pt}}
\put(220.27,529){\rule{0.350pt}{9.538pt}}
\multiput(219.27,529.00)(2.000,34.204){2}{\rule{0.350pt}{4.769pt}}
\multiput(222.48,583.00)(0.503,2.862){17}{\rule{0.121pt}{1.977pt}}
\multiput(221.27,583.00)(10.000,49.896){2}{\rule{0.350pt}{0.989pt}}
\multiput(232.48,637.00)(0.502,1.604){31}{\rule{0.121pt}{1.179pt}}
\multiput(231.27,637.00)(17.000,50.554){2}{\rule{0.350pt}{0.589pt}}
\multiput(249.48,690.00)(0.501,1.036){47}{\rule{0.121pt}{0.802pt}}
\multiput(248.27,690.00)(25.000,49.336){2}{\rule{0.350pt}{0.401pt}}
\multiput(274.48,741.00)(0.501,0.758){61}{\rule{0.121pt}{0.613pt}}
\multiput(273.27,741.00)(32.000,46.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(306.48,789.00)(0.501,0.568){75}{\rule{0.121pt}{0.482pt}}
\multiput(305.27,789.00)(39.000,42.999){2}{\rule{0.350pt}{0.241pt}}
\multiput(345.00,833.48)(0.578,0.501){77}{\rule{0.490pt}{0.121pt}}
\multiput(345.00,832.27)(44.983,40.000){2}{\rule{0.245pt}{0.350pt}}
\multiput(391.00,873.48)(0.772,0.501){65}{\rule{0.623pt}{0.121pt}}
\multiput(391.00,872.27)(50.707,34.000){2}{\rule{0.311pt}{0.350pt}}
\multiput(443.00,907.48)(1.090,0.501){51}{\rule{0.839pt}{0.121pt}}
\multiput(443.00,906.27)(56.258,27.000){2}{\rule{0.420pt}{0.350pt}}
\multiput(501.00,934.48)(1.646,0.501){35}{\rule{1.211pt}{0.121pt}}
\multiput(501.00,933.27)(58.486,19.000){2}{\rule{0.606pt}{0.350pt}}
\multiput(562.00,953.48)(3.114,0.502){19}{\rule{2.156pt}{0.121pt}}
\multiput(562.00,952.27)(60.526,11.000){2}{\rule{1.078pt}{0.350pt}}
\multiput(627.00,964.47)(17.095,0.516){3}{\rule{7.904pt}{0.124pt}}
\multiput(627.00,963.27)(50.595,3.000){2}{\rule{3.952pt}{0.350pt}}
\multiput(694.00,966.02)(5.352,-0.504){11}{\rule{3.487pt}{0.121pt}}
\multiput(694.00,966.27)(60.762,-7.000){2}{\rule{1.744pt}{0.350pt}}
\multiput(762.00,959.02)(2.130,-0.502){29}{\rule{1.531pt}{0.121pt}}
\multiput(762.00,959.27)(62.822,-16.000){2}{\rule{0.766pt}{0.350pt}}
\multiput(828.00,943.02)(1.232,-0.501){49}{\rule{0.936pt}{0.121pt}}
\multiput(828.00,943.27)(61.058,-26.000){2}{\rule{0.468pt}{0.350pt}}
\multiput(891.00,917.02)(0.851,-0.501){67}{\rule{0.678pt}{0.121pt}}
\multiput(891.00,917.27)(57.594,-35.000){2}{\rule{0.339pt}{0.350pt}}
\multiput(950.00,882.02)(0.620,-0.501){83}{\rule{0.519pt}{0.121pt}}
\multiput(950.00,882.27)(51.923,-43.000){2}{\rule{0.259pt}{0.350pt}}
\multiput(1003.48,838.06)(0.501,-0.546){89}{\rule{0.121pt}{0.468pt}}
\multiput(1002.27,839.03)(46.000,-49.029){2}{\rule{0.350pt}{0.234pt}}
\multiput(1049.48,787.40)(0.501,-0.777){71}{\rule{0.121pt}{0.627pt}}
\multiput(1048.27,788.70)(37.000,-55.699){2}{\rule{0.350pt}{0.313pt}}
\multiput(1086.48,729.47)(0.501,-1.105){53}{\rule{0.121pt}{0.850pt}}
\multiput(1085.27,731.24)(28.000,-59.236){2}{\rule{0.350pt}{0.425pt}}
\multiput(1114.48,665.73)(0.502,-2.098){29}{\rule{0.121pt}{1.509pt}}
\multiput(1113.27,668.87)(16.000,-61.867){2}{\rule{0.350pt}{0.755pt}}
\multiput(1130.47,590.41)(0.505,-6.302){9}{\rule{0.122pt}{3.996pt}}
\multiput(1129.27,598.71)(6.000,-58.706){2}{\rule{0.350pt}{1.998pt}}
\end{picture}
